Gecko: Fast Private Inference via Secure Public Encoder Offloading

Private inference protects both user inputs and server models during neural network inference, but existing solutions remain too slow for practical deployment. This motivates recent efforts to run a public encoder, such as a pretrained backbone, outside the protection boundary and evaluate only a small private predictor cryptographically. While appealing for efficiency, this design is not inherently secure: naively offloading a public encoder may create a feature-space shortcut: an extraction adversary may learn the remaining private predictor's feature-to-output mapping more easily than the original model's input-to-output behavior. We present Gecko, designed to limit this additional risk while retaining a compact encrypted predictor. We leverage a frozen backbone that contributes hierarchical features, fixed Fastfood projections that compress them, and private feature gating that prepares them for prediction. We formalize ideal independence and information-preservation conditions as design guidance, then separately evaluate component-reuse extraction attacks. Across image and audio tasks, Gecko achieves 0.4-2.2 second inference with at most 10.8 MB communication and accuracy comparable to transfer-learning baselines. Under the evaluated attacks, reusing the offloaded public encoder provides no significant advantage to model-extraction adversaries. Source code and a demo are available at https://github.com/CassiniHuy/gecko-infer.

==> data/attack-comparison.tex <==
\begin{figure}[tb]
\centering
\subfloat[Comparison to baseline model\label{fig:attack-compare-baseline}]{%
\begin{minipage}[b]{0.48\columnwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    height=3.5cm,
    width=0.96\linewidth,
    xlabel={Query Budget},
    ylabel={Attack Accuracy},
    symbolic x coords={100,200,400,800,1600,3200,6400},
    ymin=0, ymax=1.0,
    legend style={at={(0.5,1.7)},anchor=north,legend columns=1,font=\small},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt, draw=gray!50},
]

\addplot[mark=diamond*,red,thick] coordinates {
(100,0.2250)
(200,0.5505)
(400,0.6413)
(800,0.7858)
(1600,0.8469)
(3200,0.8730)
(6400,0.9311)
};
\addlegendentry{Baseline as target}

\addplot[mark=triangle*,green,thick] coordinates {
(100,0.1007)
(200,0.2891)
(400,0.4712)
(800,0.5081)
(1600,0.6770)
(3200,0.8181)
(6400,0.8571)
};
\addlegendentry{\methodname as target}

\end{axis}
\end{tikzpicture}
\end{minipage}}%
\hfill
\subfloat[Public-component reuse\label{fig:attack-reuse}]{%
\begin{minipage}[b]{0.48\columnwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    height=3.5cm,
    width=0.96\linewidth,
    xlabel={Query Budget},
    symbolic x coords={100,200,400,800,1600,3200,6400},
    ymin=0, ymax=1.0,
    legend style={at={(0.5,1.8)},anchor=north,legend columns=1,font=\small},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt, draw=gray!50},
]

\addplot[mark=square*,red,thick] coordinates {
(100,0.1007)
(200,0.2891)
(400,0.4712)
(800,0.5081)
(1600,0.6770)
(3200,0.8181)
(6400,0.8571)
};
\addlegendentry{Free tuning}

\addplot[mark=diamond*,pink,thick] coordinates {
(100,0.1243)
(200,0.1180)
(400,0.2181)
(800,0.4290)
(1600,0.5300)
(3200,0.7540)
(6400,0.8338)
};
\addlegendentry{Backbone reuse}

\addplot[mark=triangle*,green,thick] coordinates {
(100,0.0917)
(200,0.1270)
(400,0.1846)
(800,0.2467)
(1600,0.3499)
(3200,0.4555)
(6400,0.5581)
};
\addlegendentry{Encoder reuse}

\end{axis}
\end{tikzpicture}
\end{minipage}}%
\caption{Surrogate task accuracy under the evaluated extraction settings. Target accuracies are 94.54\% (baseline) and 95.48\% (\methodname). (a) The same transfer-learning attack has lower accuracy against \methodname. (b) Backbone reuse freezes the public backbone; encoder reuse additionally freezes the exact projection. Reuse provides no consistent advantage over free end-to-end surrogate tuning and is less effective from 200 queries onward.}
\label{fig:attack-compare}
\end{figure}


==> data/attack-sec-ablation.tex <==
\begin{figure}[tb]
\centering
\subfloat[Exp. 1: Component Reuse\label{fig:attack-Independence-gecko}]{%
\begin{minipage}[b]{0.48\columnwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.94\linewidth,
    height=3.5cm,
    xlabel={Query Budget},
    ylabel={Attack Accuracy},
    symbolic x coords={100,200,400,800,1600,3200,5000},
    ymin=0.1, ymax=0.9,
    legend style={at={(0.5,1.8)},anchor=north,legend columns=1,font=\small},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt, draw=gray!50},
]
\addplot[mark=triangle*,green,thick] coordinates {
    (100, 0.18979999423027039)
    (200, 0.32649999856948850)
    (400, 0.37540000677108765)
    (800, 0.47749999165534973)
    (1600,0.47569999098777770)
    (3200,0.55699998140335080)
    (5000,0.63980001211166380)
};
\addlegendentry{Same \methodname design}

\addplot[mark=square*,blue,thick] coordinates {
    (100, 0.29660001397132874)
    (200, 0.34970000386238100)
    (400, 0.44510000944137573)
    (800, 0.48809999227523804)
    (1600,0.45159998536109924)
    (3200,0.54240000247955320)
    (5000,0.64420002698898320)
};
\addlegendentry{+Same backbone}

\addplot[mark=*,red,thick] coordinates {
    (100, 0.2867)
    (200, 0.2802)
    (400, 0.4228)
    (800, 0.4911)
    (1600,0.4663)
    (3200,0.5520)
    (5000,0.5827)
};
\addlegendentry{+Same projection}
\end{axis}
\end{tikzpicture}
\end{minipage}}%
\hfill
\subfloat[Exp.2: Partial-weight exposure\label{fig:attack-Independence-leakage}]{%
\begin{minipage}[b]{0.48\columnwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.94\linewidth,
    height=3.5cm,
    xlabel={Query Budget},
    ylabel={Attack Accuracy},
    symbolic x coords={100,200,400,800,1600,3200,5000},
    ymin=0.1, ymax=0.95,
    legend style={at={(0.5,1.55)},anchor=north,legend columns=2,font=\small},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt, draw=gray!50},
]
\addplot[mark=triangle*,green,thick] coordinates {
    (100, 0.11110000312328339)
    (200, 0.24639999866485596)
    (400, 0.26230001449584960)
    (800, 0.29859998822212220)
    (1600,0.35220000147819520)
    (3200,0.42429998517036440)
    (5000,0.46039998531341550)
};
\addlegendentry{100\%}

\addplot[mark=*,pink,thick] coordinates {
    (100, 0.6328999996185303)
    (200, 0.7644000053405762)
    (400, 0.7799999713897705)
    (800, 0.8064000010490417)
    (1600,0.8392999768257141)
    (3200,0.8748999834060669)
    (5000,0.8869000077247620)
};
\addlegendentry{75\%}

\addplot[mark=*,orange,thick] coordinates {
    (100, 0.6978999972343445)
    (200, 0.7591000199317932)
    (400, 0.7727000117301941)
    (800, 0.8219000101089478)
    (1600,0.8547000288963318)
    (3200,0.8756999969482422)
    (5000,0.8866000175476074)
};
\addlegendentry{50\%}

\addplot[mark=square*,red,thick] coordinates {
    (100, 0.6758000254631042)
    (200, 0.7463999986648560)
    (400, 0.8148999810218811)
    (800, 0.8488000035285950)
    (1600,0.8669000267982483)
    (3200,0.8866999745368958)
    (5000,0.9011999964714050)
};
\addlegendentry{25\%}
\end{axis}
\end{tikzpicture}
\end{minipage}}%

\par\vspace{0.6em}

\subfloat[Exp. 3: Naive representation\label{fig:attack-deep-rep}]{%
\begin{minipage}[b]{0.48\columnwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.94\linewidth,
    height=3.5cm,
    xlabel={Query Budget},
    ylabel={Attack Accuracy},
    symbolic x coords={100,200,400,800,1600,3200,5000},
    ymin=0.1, ymax=0.95,
    legend style={at={(0.3,1.45)},anchor=north,legend columns=2,font=\small},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt, draw=gray!50},
]
\addplot[mark=triangle*,green,thick] coordinates {
    (100, 0.2867000102996826)
    (200, 0.2867)
    (400, 0.4228000044822693)
    (800, 0.491100013256073)
    (1600,0.46630001068115234)
    (3200,0.5519999861717224)
    (5000,0.5583999752998352)
};
\addlegendentry{\methodname}

\addplot[mark=square*,red,thick] coordinates {
    (100, 0.3231000006198883)
    (200, 0.5537999868392944)
    (400, 0.6855999827384949)
    (800, 0.7050999999046326)
    (1600,0.7013999819755554)
    (3200,0.7433000206947327)
    (5000,0.7781999707221985)
};
\addlegendentry{Deep Rep.}
\end{axis}
\end{tikzpicture}
\end{minipage}}%
\hfill
\subfloat[Exp. 4: Feature Richness\label{fig:attack-invariance-mi}]{%
\begin{minipage}[b]{0.48\columnwidth}
\centering
\makebox[\linewidth][c]{%
\begin{tikzpicture}
\begin{axis}[
    name=MIaxisB,
    width=0.94\linewidth,
    height=3.5cm,
    xlabel={MI},
    ymin=0.45, ymax=0.9,
    xtick={4, 6, 8, 10, 12},
    legend style={at={(0.5,1.65)},anchor=north,legend columns=2,font=\small},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt, draw=gray!50},
]
\addplot[mark=square*,blue,thick] coordinates {
    (4.01080,0.7508)
    (6.92210,0.6816)
    (9.25430,0.5802)
    (11.7751,0.4911)
};
\addlegendentry{$|Q|$=800}

\addplot[mark=triangle*,green,thick] coordinates {
    (4.01080,0.8400)
    (6.92210,0.7849)
    (9.25430,0.7048)
    (11.7751,0.5520)
};
\addlegendentry{$|Q|$=3200}

\addplot[mark=triangle*,orange,thick] coordinates {
    (4.01080,0.8531)
    (6.92210,0.8323)
    (9.25430,0.7774)
    (11.7751,0.5584)
};
\addlegendentry{$|Q|$=5000}

\addlegendimage{mark=x,black,dashed,thick}
\addlegendentry{NPMI}
\end{axis}

\begin{axis}[
    at={(MIaxisB.south west)},
    anchor=south west,
    width=0.94\linewidth,
    height=3.5cm,
    xlabel={},
    ylabel={NPMI},
    ymin=0.2, ymax=1.0,
    xtick={4, 6, 8, 10, 12},
    ytick={0.2,0.6,1.0},
    yticklabels={0.2,0.6,1},
    axis x line=none,
    axis y line=right,
    ylabel style={
        at={(axis description cs:1.18,0.85)},
        anchor=south,
    },
]
\addplot[
    dashed,
    mark=x,
    black,
    thick,
] coordinates {
    (4.01080,0.30316865211344257)
    (6.92210,0.5232282155167202)
    (9.25430,0.699514724557054)
    (11.7751,0.8900571445848703)
};
\end{axis}
\end{tikzpicture}
}%
\end{minipage}}%

\caption{Extraction ablations. (a) Increasing public-component reuse produces no consistent improvement. (b) Exposing more private-model information raises surrogate accuracy; percentages denote protected neurons. (c) At similar representation dimensions, naive final-layer offloading is easier to imitate than \methodname. (d) Higher estimated representation richness corresponds to lower attack accuracy.}
\label{fig:security-ablations}
\end{figure}


==> data/client-cost.tex <==
\begin{figure}[tb]
\centering
\subfloat[Time\label{fig:client-time-dim}]{%
\begin{minipage}[b]{0.48\columnwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[
      ylabel={Time (s)},
      xmin=0, xmax=110000,
      ymin=0, ymax=1,
      xtick={20000,60000,100000},
      width=0.96\linewidth,
      height=3cm,
      legend pos=north west,
      grid=both,
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt, draw=gray!50},
  ]
  \addplot[mark=o,blue,thick] coordinates {
      (2000  ,0.0503)
      (20000 ,0.0945)
      (40000 ,0.1644)
      (60000 ,0.2558)
      (80000 ,0.3725)
      (104000,0.4903)
  };
  \end{axis}
\end{tikzpicture}
\end{minipage}}%
\hfill
\subfloat[Memory\label{fig:client-mem-dim}]{%
\begin{minipage}[b]{0.48\columnwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[
      ylabel={Mem. (MiB)},
      xmin=0, xmax=110000,
      ymin=800, ymax=1500,
      xtick={20000,60000,100000},
      width=0.96\linewidth,
      height=3cm,
      legend pos=north east,
      grid=both,
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt, draw=gray!50},
  ]
  \addplot[mark=triangle,red,thick] coordinates {
      (2000  ,940.0869)
      (20000 ,959.4424)
      (40000 ,1021.2615)
      (60000 ,1073.1465)
      (80000 ,1141.8411)
      (104000,1368.3979)
  };
  \end{axis}
\end{tikzpicture}
\end{minipage}}%
\caption{Client overhead of executing the public encoder locally at 32-bit precision as total latent dimension increases: (a) CPU time and (b) memory usage.}
\label{fig:client-cost-dim}
\end{figure}


==> data/hfg.tex <==
\begin{figure}[tb]
\centering
\subfloat[CIFAR10 w.o. HFG\label{fig:hfg-cifar10-non-hfg}]{%
\begin{minipage}[b]{0.48\columnwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[
      ylabel={Accuracy},
      xmin=0, xmax=50,
      ymin=0.4, ymax=1,
      xtick={10, 25, 40},
      width=\linewidth,
      height=3cm,
      grid=both,
      legend pos=south east,
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt, draw=gray!50},
  ]
  \addplot[dashed, red,thick] coordinates {
  (1, 0.4349)
(2, 0.7864)
(3, 0.7621)
(4, 0.8001)
(5, 0.8104)
(6, 0.8352)
(7, 0.8369)
(8, 0.8431)
(9, 0.8131)
(10, 0.849)
(11, 0.8594)
(12, 0.8498)
(13, 0.8571)
(14, 0.8657)
(15, 0.8585)
(16, 0.8733)
(17, 0.8604)
(18, 0.8699)
(19, 0.8699)
(20, 0.8433)
(21, 0.8865)
(22, 0.8579)
(23, 0.8688)
(24, 0.8741)
(25, 0.8838)
(26, 0.8853)
(27, 0.8882)
(28, 0.874)
(29, 0.8924)
(30, 0.8907)
(31, 0.8898)
(32, 0.894)
(33, 0.886)
(34, 0.9046)
(35, 0.8944)
(36, 0.9049)
(37, 0.8958)
(38, 0.9035)
(39, 0.9067)
(40, 0.8949)
(41, 0.9047)
(42, 0.9072)
(43, 0.9057)
(44, 0.91)
(45, 0.9155)
(46, 0.9124)
(47, 0.9098)
(48, 0.9101)
(49, 0.9164)
(50, 0.9226)
  };
  \addplot[blue,thick] coordinates {
 (1, 0.7582)
(2, 0.7533)
(3, 0.8066)
(4, 0.8352)
(5, 0.8336)
(6, 0.8542)
(7, 0.8275)
(8, 0.8774)
(9, 0.8715)
(10, 0.8462)
(11, 0.7936)
(12, 0.8819)
(13, 0.7925)
(14, 0.8778)
(15, 0.8578)
(16, 0.8063)
(17, 0.8391)
(18, 0.8535)
(19, 0.8743)
(20, 0.8766)
(21, 0.8252)
(22, 0.8741)
(23, 0.8761)
(24, 0.8671)
(25, 0.8905)
(26, 0.9099)
(27, 0.8826)
(28, 0.8646)
(29, 0.8875)
(30, 0.8874)
(31, 0.9022)
(32, 0.878)
(33, 0.8788)
(34, 0.8409)
(35, 0.9085)
(36, 0.8854)
(37, 0.8904)
(38, 0.9186)
(39, 0.8796)
(40, 0.8937)
(41, 0.8807)
(42, 0.9062)
(43, 0.9095)
(44, 0.8913)
(45, 0.9036)
(46, 0.9051)
(47, 0.9074)
(48, 0.9163)
(49, 0.9162)
(50, 0.901)
  };
  \end{axis}
\end{tikzpicture}
\end{minipage}}%
\hfill
\subfloat[CIFAR10 with HFG\label{fig:hfg-cifar10-hfg}]{%
\begin{minipage}[b]{0.48\columnwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[
      ylabel={Accuracy},
      xmin=0, xmax=50,
      ymin=0.4, ymax=1,
      xtick={10, 25, 40},
      width=\linewidth,
      legend pos=south east,
      height=3cm,
      grid=both,
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt, draw=gray!50},
  ]
  \addplot[dashed, red,thick] coordinates {
(1, 0.5868)
(2, 0.808)
(3, 0.8306)
(4, 0.846)
(5, 0.8583)
(6, 0.8608)
(7, 0.8622)
(8, 0.8679)
(9, 0.8711)
(10, 0.8708)
(11, 0.8789)
(12, 0.88)
(13, 0.8784)
(14, 0.8792)
(15, 0.8819)
(16, 0.8841)
(17, 0.8835)
(18, 0.8849)
(19, 0.8908)
(20, 0.8915)
(21, 0.8936)
(22, 0.8933)
(23, 0.8958)
(24, 0.8942)
(25, 0.8973)
(26, 0.8992)
(27, 0.8984)
(28, 0.8985)
(29, 0.9007)
(30, 0.904)
(31, 0.9035)
(32, 0.9045)
(33, 0.9008)
(34, 0.9049)
(35, 0.9031)
(36, 0.9033)
(37, 0.909)
(38, 0.9086)
(39, 0.9093)
(40, 0.9104)
(41, 0.9078)
(42, 0.912)
(43, 0.9121)
(44, 0.9119)
(45, 0.9132)
(46, 0.9104)
(47, 0.9128)
(48, 0.9151)
(49, 0.9157)
(50, 0.9154)
  };
  \addlegendentry{train}
  \addplot[blue,thick] coordinates {
(1, 0.8377)
(2, 0.8523)
(3, 0.8757)
(4, 0.8834)
(5, 0.8887)
(6, 0.8915)
(7, 0.8934)
(8, 0.8861)
(9, 0.8999)
(10, 0.9032)
(11, 0.9035)
(12, 0.9198)
(13, 0.9186)
(14, 0.8928)
(15, 0.8928)
(16, 0.897)
(17, 0.9128)
(18, 0.9139)
(19, 0.9209)
(20, 0.9206)
(21, 0.9041)
(22, 0.9215)
(23, 0.9144)
(24, 0.9076)
(25, 0.9109)
(26, 0.9037)
(27, 0.9251)
(28, 0.922)
(29, 0.9156)
(30, 0.9251)
(31, 0.9125)
(32, 0.9179)
(33, 0.9247)
(34, 0.9147)
(35, 0.9223)
(36, 0.9257)
(37, 0.9281)
(38, 0.9212)
(39, 0.9256)
(40, 0.9256)
(41, 0.9263)
(42, 0.9102)
(43, 0.93)
(44, 0.9276)
(45, 0.9199)
(46, 0.9247)
(47, 0.9312)
(48, 0.9324)
(49, 0.9269)
(50, 0.9267)
  };
  \addlegendentry{test}
  \end{axis}
\end{tikzpicture}
\end{minipage}}%

\par\vspace{0.6em}

\subfloat[Pets w.o. HFG\label{fig:hfg-pets-no-hfg}]{%
\begin{minipage}[b]{0.48\columnwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[
      ylabel={Accuracy},
      xmin=0, xmax=50,
      ymin=0, ymax=1,
      xtick={10, 25, 40},
      width=\linewidth,
      height=3cm,
      legend pos=south east,
      grid=both,
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt, draw=gray!50},
  ]
  \addplot[dashed, red,thick] coordinates {
(1, 0.0511)
(2, 0.0603)
(3, 0.0519)
(4, 0.1038)
(5, 0.1696)
(6, 0.3103)
(7, 0.4946)
(8, 0.7307)
(9, 0.8704)
(10, 0.9312)
(11, 0.9633)
(12, 0.9736)
(13, 0.9861)
(14, 0.9921)
(15, 0.9959)
(16, 0.997)
(17, 0.9978)
(18, 0.9995)
(19, 0.9997)
(20, 0.9997)
(21, 1.0)
(22, 1.0)
(23, 1.0)
(24, 1.0)
(25, 1.0)
(26, 1.0)
(27, 1.0)
(28, 1.0)
(29, 1.0)
(30, 1.0)
(31, 1.0)
(32, 1.0)
(33, 1.0)
(34, 1.0)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
  };
  \addplot[blue,thick] coordinates {
(1, 0.0886)
(2, 0.0406)
(3, 0.0714)
(4, 0.0804)
(5, 0.1398)
(6, 0.2071)
(7, 0.4328)
(8, 0.5715)
(9, 0.6299)
(10, 0.637)
(11, 0.6907)
(12, 0.6751)
(13, 0.6931)
(14, 0.7146)
(15, 0.7105)
(16, 0.7067)
(17, 0.7005)
(18, 0.7007)
(19, 0.7075)
(20, 0.7067)
(21, 0.7046)
(22, 0.7048)
(23, 0.7046)
(24, 0.7046)
(25, 0.7046)
(26, 0.7048)
(27, 0.7048)
(28, 0.7048)
(29, 0.7048)
(30, 0.7048)
(31, 0.7048)
(32, 0.7048)
(33, 0.7048)
(34, 0.7048)
(35, 0.7048)
(36, 0.7048)
(37, 0.7048)
(38, 0.7048)
(39, 0.7048)
(40, 0.7048)
(41, 0.7048)
(42, 0.7048)
(43, 0.7048)
(44, 0.7048)
(45, 0.7048)
(46, 0.7048)
(47, 0.7048)
(48, 0.7048)
(49, 0.7048)
(50, 0.7048)
  };
  \end{axis}
\end{tikzpicture}
\end{minipage}}%
\hfill
\subfloat[Pets with HFG\label{fig:hfg-pets-hfg}]{%
\begin{minipage}[b]{0.48\columnwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[
      ylabel={Accuracy},
      xmin=0, xmax=50,
      ymin=0, ymax=1.0,
      xtick={10, 25, 40},
      width=\linewidth,
      height=3cm,
      legend pos=south east,
      grid=both,
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt, draw=gray!50},
  ]
  \addplot[dashed, red,thick] coordinates {
(1, 0.0712)
(2, 0.1549)
(3, 0.4155)
(4, 0.6989)
(5, 0.8916)
(6, 0.9462)
(7, 0.9663)
(8, 0.9728)
(9, 0.9812)
(10, 0.9837)
(11, 0.9878)
(12, 0.9899)
(13, 0.991)
(14, 0.9916)
(15, 0.9921)
(16, 0.9924)
(17, 0.994)
(18, 0.9948)
(19, 0.9967)
(20, 0.9978)
(21, 0.9976)
(22, 0.9981)
(23, 0.9978)
(24, 0.9989)
(25, 0.9992)
(26, 0.9992)
(27, 0.9992)
(28, 0.9992)
(29, 0.9995)
(30, 0.9997)
(31, 0.9997)
(32, 0.9997)
(33, 0.9997)
(34, 0.9997)
(35, 1.0)
(36, 1.0)
(37, 1.0)
(38, 1.0)
(39, 1.0)
(40, 1.0)
(41, 1.0)
(42, 1.0)
(43, 1.0)
(44, 1.0)
(45, 1.0)
(46, 1.0)
(47, 1.0)
(48, 1.0)
(49, 1.0)
(50, 1.0)
  };
  \addlegendentry{train}
  \addplot[blue,thick] coordinates {
(1, 0.0758)
(2, 0.2685)
(3, 0.4843)
(4, 0.713)
(5, 0.8373)
(6, 0.8681)
(7, 0.8749)
(8, 0.8817)
(9, 0.8874)
(10, 0.8847)
(11, 0.8885)
(12, 0.8915)
(13, 0.8929)
(14, 0.8951)
(15, 0.8937)
(16, 0.8951)
(17, 0.8951)
(18, 0.897)
(19, 0.8972)
(20, 0.8986)
(21, 0.8972)
(22, 0.8983)
(23, 0.8986)
(24, 0.8986)
(25, 0.8997)
(26, 0.9002)
(27, 0.8997)
(28, 0.9011)
(29, 0.9002)
(30, 0.8994)
(31, 0.9011)
(32, 0.9002)
(33, 0.9008)
(34, 0.9008)
(35, 0.9013)
(36, 0.9019)
(37, 0.9013)
(38, 0.9013)
(39, 0.9011)
(40, 0.9008)
(41, 0.9013)
(42, 0.9011)
(43, 0.9005)
(44, 0.9016)
(45, 0.9013)
(46, 0.9008)
(47, 0.9011)
(48, 0.9008)
(49, 0.9016)
(50, 0.9019)
  };
  \addlegendentry{test}
  \end{axis}
\end{tikzpicture}
\end{minipage}}%

\caption{HFG ablation on CIFAR10 and Pets over 50 training epochs. Dashed red curves show training accuracy and solid blue curves show test accuracy. HFG stabilizes convergence and reduces overfitting on the smaller Pets dataset.}
\label{fig:eval-hfg}
\end{figure}


==> data/layer_norms.tex <==
\begin{figure}[bt]
\centering
\begin{tikzpicture}
  \begin{axis}[
      width=0.9\columnwidth,
      height=3.7cm,
      xlabel={Index of Included Layers},
      ylabel={L-2 Norm},
      ymax=320,
      xtick={1, 10, 20, 30, 40, 50},
      legend pos=north west,
      grid=both,
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt, draw=gray!50},
  ]
  
    \addplot[
      color=red,
      dashed,
      thick,
    ]
    coordinates {
        (1,73.46071)
        (2,39.203716)
        (3,114.656845)
        (4,91.42586)
        (5,48.808697)
        (6,78.51054)
        (7,89.88577)
        (8,68.922226)
        (9,39.322006)
        (10,68.684456)
        (11,38.926563)
        (12,65.80317)
        (13,69.06015)
        (14,48.483955)
        (15,60.416687)
        (16,87.75376)
        (17,43.34796)
        (18,59.851665)
        (19,85.01636)
        (20,36.480286)
        (21,36.62792)
        (22,47.420322)
        (23,52.99015)
        (24,60.53)
        (25,52.52801)
        (26,49.07523)
        (27,49.13526)
        (28,59.08541)
        (29,40.7994)
        (30,47.5363)
        (31,71.88845)
        (32,31.124262)
        (33,38.27204)
        (34,76.21674)
        (35,30.898918)
        (36,37.703175)
        (37,90.67243)
        (38,30.90218)
        (39,26.123487)
        (40,25.699663)
        (41,23.896372)
        (42,41.338905)
        (43,33.874435)
        (44,24.702753)
        (45,13.176276)
        (46,40.29451)
        (47,6.9098835)
        (48,3.285964)
        (49,313.31427)
        (50,106.77102)
        (51,137.9023)
        (52,34.914757)
    };
    \addlegendentry{Original}
    
    \addplot[
      color=blue,
      thick,
    ]
    coordinates {
        (1,11.320293)
        (2,20.907827)
        (3,30.396406)
        (4,62.526787)
        (5,33.30708)
        (6,41.79992)
        (7,16.201462)
        (8,30.416967)
        (9,13.50847)
        (10,8.256589)
        (11,19.084265)
        (12,41.389366)
        (13,26.379505)
        (14,7.128356)
        (15,12.849989)
        (16,53.740692)
        (17,7.3695583)
        (18,21.383251)
        (19,30.195293)
        (20,30.883871)
        (21,8.442646)
        (22,6.4531856)
        (23,41.985733)
        (24,27.094893)
        (25,16.252378)
        (26,40.331104)
        (27,29.424002)
        (28,29.829824)
        (29,21.467281)
        (30,37.956463)
        (31,17.625546)
        (32,17.499035)
        (33,25.394014)
        (34,52.024384)
        (35,11.463617)
        (36,3.3670547)
        (37,85.61391)
        (38,8.518342)
        (39,7.127787)
        (40,16.160234)
        (41,11.4106455)
        (42,23.30609)
        (43,13.624376)
        (44,11.279297)
        (45,7.8937483)
        (46,34.075848)
        (47,2.2641864)
        (48,0.4389036)
        (49,16.452078)
        (50,30.809614)
        (51,31.884787)
        (52,4.141429)
    };
    \addlegendentry{with HFG}
  \end{axis}
\end{tikzpicture}
\caption{Representation norms across layers before and after applying the HFG layer.}
\label{fig:layer-norms}
\end{figure}


==> data/metrics-dim.tex <==
\begin{figure}[tb]
\centering
\subfloat[Accuracy\label{fig:acc-dim}]{%
\begin{minipage}[b]{0.48\columnwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[
      ylabel={Accuracy},
      xmin=0, xmax=110000,
      ymin=0.8, ymax=1,
      xtick={20000,60000,100000},
      width=\linewidth,
      height=3cm,
      grid=both,
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt, draw=gray!50},
  ]
  \addplot[mark=*,blue,thick] coordinates {
      (2000,0.8656)
      (20000,0.9275)
      (40000,0.9343)
      (60000,0.9346)
      (80000,0.9365)
      (104000,0.9351)
  };
  \end{axis}
\end{tikzpicture}
\end{minipage}}%
\hfill
\subfloat[Mutual Information\label{fig:mi-dim}]{%
\begin{minipage}[b]{0.48\columnwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[
      ylabel={MI (nats)},
      xmin=0, xmax=110000,
      ymin=0, ymax=15,
      xtick={20000,60000,100000},
      width=\linewidth,
      height=3cm,
      grid=both,
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt, draw=gray!50},
  ]
  \addplot[mark=square*,red,thick] coordinates {
      (2000,4.0108)
      (20000,6.9221)
      (40000,9.2543)
      (60000,9.7436)
      (80000,10.2082)
      (104000,11.7751)
  };
  \end{axis}
\end{tikzpicture}
\end{minipage}}%

\par\vspace{0.6em}

\subfloat[Time\label{fig:time-dim}]{%
\begin{minipage}[b]{0.48\columnwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[
      ylabel={Total Time (s)},
      xmin=0, xmax=110000,
      ymin=0, ymax=2.0,
      xtick={20000,60000,100000},
      width=\linewidth,
      height=3cm,
      legend pos=north west,
      grid=both,
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt, draw=gray!50},
  ]
  \addplot[mark=square,blue,thick] coordinates {
    (2000  ,0.2973)
    (20000 ,0.3925)
    (40000 ,0.5004)
    (60000 ,0.6738)
    (80000 ,0.8705)
    (104000,0.9903)
  };
  \end{axis}
\end{tikzpicture}
\end{minipage}}%
\hfill
\subfloat[Communication\label{fig:commu-dim}]{%
\begin{minipage}[b]{0.48\columnwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[
      ylabel={Commu. (MB)},
      xmin=0, xmax=110000,
      ymin=0, ymax=15,
      xtick={20000,60000,100000},
      width=\linewidth,
      height=3cm,
      legend pos=north east,
      grid=both,
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt, draw=gray!50},
  ]
  \addplot[mark=diamond,red,thick] coordinates {
    (2000  ,1.31)
    (20000 ,2.89)
    (40000 ,4.46)
    (60000 ,6.82)
    (80000 ,8.39)
    (104000,10.8)
  };
  \end{axis}
\end{tikzpicture}
\end{minipage}}%

\caption{Representation richness--cost tradeoff as total latent dimension increases. (a) Task accuracy, (b) estimated input--representation MI, (c) CPU end-to-end latency, and (d) communication. Accuracy stabilizes before estimated MI, while system cost grows with representation size.}
\label{fig:metrics-dim}
\end{figure}


==> data/mi-layer-num.tex <==
\begin{figure}[bt]
\centering
\begin{tikzpicture}
  \begin{axis}[
      name=MIaxis,
      width=0.8\columnwidth,
      height=4.0cm,
      xlabel={Number of Included Layers},
      ylabel={MI (nats)},
      ymax=18,
      symbolic x coords={1,2,4,8,16,32,50},
      xtick=data,
      legend pos=south east,
      grid=both,
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt, draw=gray!50},
  ]
    \addlegendimage{mark=x,red,dashed,thick}
    \addlegendentry{NPMI}
    \addplot[
      color=red,
      mark=x,
      thick,
    ]
    coordinates {
      (1,  6.6349961222434530)
      (2,  7.2765701303676690)
      (4,  11.680898974541904)
      (8,  12.847130804645772)
      (16, 14.261099607766079)
      (32, 14.918647136817986)
      (50, 15.576738454857649)
    };
    \addlegendentry{MI}
    
   \addplot[
      dashed,
      black,
      thick,
    ]
    coordinates {(1,16.5851) (50,16.5851)};
    \addlegendentry{Ideal}
    
    
  \end{axis}
  \begin{axis}[
      at={(MIaxis.south west)},
      anchor=south west,
      width=0.8\columnwidth,
      height=4.0cm,
      xlabel={},
      ylabel={NPMI},
      y label style={at={(axis description cs:1.05,.5)},anchor=south},
      ymin=0, ymax=1.119,
      symbolic x coords={1,2,4,8,16,32,50},
      xtick=data,
      axis x line=none,
      axis y line=right,
      legend style={at={(0.5,-0.35)},anchor=north,legend columns=1}
  ]
    \addplot[
      dashed,
      mark=x,
      red,
      thick,
    ]
    coordinates {
      (1, 0.4000576494711188)
      (2, 0.4387414082741538)
      (4, 0.7043007865217517)
      (8, 0.7746188328466981)
      (16, 0.8598742008047029)
      (32, 0.8995210843961137)
      (50, 0.9392007557902966)
    };
  \end{axis}
\end{tikzpicture}
\caption{The preserved information for CIFAR10 when including features from different numbers of MobileNetV3 layers.}
\label{fig:feature-mi}
\end{figure}

